Hierarchical Multi Agent DRL for Soft Handovers Between Edge Clouds in Open RAN

Multi-connectivity (MC) for aerial users via a set of ground access points offers the potential for highly reliable communication. Within an open radio access network (O-RAN) architecture, edge clouds (ECs) enable MC with low latency for users within their coverage area. However, ensuring seamless service continuity for transitional users-those moving between the coverage areas of neighboring ECs-poses challenges due to centralized processing demands. To address this, we formulate a problem facilitating soft handovers between ECs, ensuring seamless transitions while maintaining service continuity for all users. We propose a hierarchical multi-agent reinforcement learning (HMARL) algorithm to dynamically determine the optimal functional split configuration for transitional and non-transitional users. Simulation results show that the proposed approach outperforms the conventional functional split in terms of the percentage of users maintaining service continuity, with at most 4% optimality gap. Additionally, HMARL achieves better scalability compared to the static baselines.

==> img/disconnected.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{HTML}{004488}
\definecolor{color1}{HTML}{DDAA33}
\definecolor{color2}{HTML}{BB5566}
\definecolor{color3}{HTML}{000000}
\definecolor{color4}{HTML}{AAAAAA}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.68,0.5)},anchor=west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of dropped users (\%)},
xmajorgrids,
xmin=0, xmax=14,
xtick={0,1,2,4,6,8,10,12,14,16,18},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=.97\linewidth,
height=0.5\linewidth,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0,0.2,0.4,0.6,0.8,1},
font={\footnotesize},
]
\addplot [semithick, color0, const plot mark left]
table {%
-inf 0
0.0133333333333333 0.01
0.146666666666667 0.02
0.3 0.03
0.593333333333333 0.04
0.673333333333333 0.05
0.7 0.06
0.726666666666667 0.07
0.746666666666667 0.08
0.773333333333333 0.09
0.82 0.1
0.873333333333333 0.11
0.933333333333333 0.12
0.933333333333333 0.13
0.98 0.14
1.00666666666667 0.15
1.02 0.16
1.04666666666667 0.17
1.08666666666667 0.18
1.08666666666667 0.19
1.11333333333333 0.2
1.12 0.21
1.13333333333333 0.22
1.14666666666667 0.23
1.20666666666667 0.24
1.24 0.25
1.24 0.26
1.26666666666667 0.27
1.28666666666667 0.28
1.34 0.29
1.4 0.3
1.49333333333333 0.31
1.53333333333333 0.32
1.56 0.33
1.62666666666667 0.34
1.78666666666667 0.35
1.86 0.36
1.94666666666667 0.37
1.95333333333333 0.38
1.97333333333333 0.39
1.98666666666667 0.4
2.00666666666667 0.41
2.03333333333333 0.42
2.05333333333333 0.43
2.07333333333333 0.44
2.13333333333333 0.45
2.15333333333333 0.46
2.22 0.47
2.28 0.48
2.28 0.49
2.29333333333333 0.5
2.32666666666667 0.51
2.35333333333333 0.52
2.4 0.53
2.42 0.54
2.42666666666667 0.55
2.49333333333333 0.56
2.62 0.57
2.64 0.58
2.7 0.59
2.71333333333333 0.6
2.72 0.61
2.76666666666667 0.62
2.91333333333333 0.63
3.1 0.64
3.19333333333333 0.65
3.2 0.66
3.3 0.67
3.32666666666667 0.68
3.32666666666667 0.69
3.36666666666667 0.7
3.43333333333333 0.71
3.48666666666667 0.72
3.58 0.73
3.58666666666667 0.74
3.70666666666667 0.75
3.76666666666667 0.76
3.99333333333333 0.77
4.00666666666667 0.78
4.14 0.79
4.17333333333333 0.8
4.19333333333333 0.81
4.19333333333333 0.82
4.22 0.83
4.36 0.84
4.39333333333333 0.85
4.62 0.86
4.63333333333333 0.87
4.76 0.88
4.76 0.89
4.85333333333333 0.9
4.87333333333333 0.91
4.95333333333333 0.92
5.08666666666667 0.93
5.38666666666667 0.94
5.66 0.95
5.66 0.96
6.09333333333333 0.97
6.71333333333333 0.98
6.93333333333333 0.99
10.8933333333333 1
};
\addlegendentry{HMARL}
\addplot [semithick, color1, const plot mark left]
table {%
-inf 0
0.24 0.01
0.633333333333333 0.02
0.906666666666667 0.03
1.12666666666667 0.04
1.16666666666667 0.05
1.33333333333333 0.06
1.33333333333333 0.07
1.61333333333333 0.08
1.67333333333333 0.09
1.74666666666667 0.1
2.3 0.11
2.37333333333333 0.12
2.59333333333333 0.13
2.62666666666667 0.14
2.76 0.15
2.78666666666667 0.16
2.84666666666667 0.17
2.9 0.18
2.93333333333333 0.19
2.94 0.2
3 0.21
3.03333333333333 0.22
3.04 0.23
3.13333333333333 0.24
3.16666666666667 0.25
3.17333333333333 0.26
3.17333333333333 0.27
3.26 0.28
3.27333333333333 0.29
3.44666666666667 0.3
3.54666666666667 0.31
3.56 0.32
3.68 0.33
3.79333333333333 0.34
3.91333333333333 0.35
3.97333333333333 0.36
4.02666666666667 0.37
4.12 0.38
4.18 0.39
4.20666666666667 0.4
4.22666666666667 0.41
4.30666666666667 0.42
4.31333333333333 0.43
4.34 0.44
4.5 0.45
4.62 0.46
4.8 0.47
4.92 0.48
4.96666666666667 0.49
5.04 0.5
5.15333333333333 0.51
5.16666666666667 0.52
5.30666666666667 0.53
5.36 0.54
5.45333333333333 0.55
5.48 0.56
5.78666666666667 0.57
5.91333333333333 0.58
6 0.59
6.04666666666667 0.6
6.06 0.61
6.1 0.62
6.12666666666667 0.63
6.13333333333333 0.64
6.14666666666667 0.65
6.17333333333333 0.66
6.19333333333333 0.67
6.32666666666667 0.68
6.34 0.69
6.38666666666667 0.7
6.56 0.71
6.78 0.72
6.83333333333333 0.73
7.41333333333333 0.74
7.49333333333333 0.75
7.54666666666667 0.76
7.84666666666667 0.77
7.94666666666667 0.78
7.98666666666667 0.79
7.99333333333333 0.8
8.03333333333333 0.81
8.28 0.82
8.4 0.83
8.44666666666667 0.84
8.60666666666667 0.85
8.68666666666667 0.86
9.08 0.87
9.21333333333333 0.88
9.24666666666667 0.89
9.48666666666667 0.9
10.1533333333333 0.91
10.42 0.92
10.46 0.93
10.6133333333333 0.94
10.92 0.95
11.08 0.96
12.06 0.97
12.7333333333333 0.98
15.62 0.99
17.3733333333333 1
};
\addlegendentry{F=3}
\addplot [semithick, color2, const plot mark left]
table {%
-inf 0
0.646666666666667 0.01
0.66 0.02
0.8 0.03
0.946666666666667 0.04
0.953333333333333 0.05
1.04666666666667 0.06
1.20666666666667 0.07
1.26666666666667 0.08
1.29333333333333 0.09
1.39333333333333 0.1
1.48666666666667 0.11
1.87333333333333 0.12
1.97333333333333 0.13
1.97333333333333 0.14
2.06 0.15
2.26 0.16
2.28 0.17
2.47333333333333 0.18
2.66666666666667 0.19
2.85333333333333 0.2
2.88 0.21
2.92666666666667 0.22
2.98 0.23
3.14666666666667 0.24
3.22666666666667 0.25
3.26666666666667 0.26
3.34666666666667 0.27
3.45333333333333 0.28
3.48 0.29
3.69333333333333 0.3
3.72666666666667 0.31
3.86 0.32
3.89333333333333 0.33
3.94666666666667 0.34
3.96 0.35
4 0.36
4.30666666666667 0.37
4.32666666666667 0.38
4.36 0.39
4.36 0.4
4.75333333333333 0.41
4.90666666666667 0.42
4.92666666666667 0.43
5.01333333333333 0.44
5.19333333333333 0.45
5.24 0.46
5.26666666666667 0.47
5.34 0.48
5.4 0.49
5.43333333333333 0.5
5.59333333333333 0.51
5.62 0.52
5.7 0.53
5.84 0.54
5.89333333333333 0.55
5.97333333333333 0.56
6 0.57
6.01333333333333 0.58
6.02 0.59
6.04 0.6
6.12 0.61
6.18666666666667 0.62
6.24666666666667 0.63
6.26666666666667 0.64
6.27333333333333 0.65
6.42666666666667 0.66
6.48 0.67
6.63333333333333 0.68
6.85333333333333 0.69
6.87333333333333 0.7
6.88666666666667 0.71
6.96 0.72
7.16666666666667 0.73
7.30666666666667 0.74
7.34666666666667 0.75
7.35333333333333 0.76
7.53333333333333 0.77
7.53333333333333 0.78
7.59333333333333 0.79
7.60666666666667 0.8
7.64 0.81
7.76 0.82
7.78666666666667 0.83
7.9 0.84
8.06 0.85
8.76666666666667 0.86
8.77333333333333 0.87
9.04666666666667 0.88
9.07333333333333 0.89
9.25333333333333 0.9
9.94666666666667 0.91
10.24 0.92
10.5133333333333 0.93
10.82 0.94
11.42 0.95
11.6933333333333 0.96
11.9666666666667 0.97
12.0333333333333 0.98
12.0866666666667 0.99
14.74 1
};
\addlegendentry{F=4}
\addplot [semithick, color3, const plot mark left]
table {%
-inf 0
0.0133333333333333 0.0196078431372549
0.0333333333333333 0.0392156862745098
0.16 0.0588235294117647
0.4 0.0784313725490196
0.493333333333333 0.0980392156862745
0.5 0.117647058823529
0.593333333333333 0.137254901960784
0.6 0.156862745098039
0.633333333333333 0.176470588235294
0.826666666666667 0.196078431372549
0.846666666666667 0.215686274509804
0.886666666666667 0.235294117647059
0.933333333333333 0.254901960784314
1 0.274509803921569
1.02666666666667 0.294117647058824
1.14666666666667 0.313725490196078
1.19333333333333 0.333333333333333
1.3 0.352941176470588
1.40666666666667 0.372549019607843
1.48 0.392156862745098
1.65333333333333 0.411764705882353
1.66 0.431372549019608
1.68 0.450980392156863
1.7 0.470588235294118
1.74666666666667 0.490196078431373
1.76 0.509803921568627
1.92 0.529411764705882
1.94 0.549019607843137
1.94 0.568627450980392
1.95333333333333 0.588235294117647
1.97333333333333 0.607843137254902
2.02666666666667 0.627450980392157
2.19333333333333 0.647058823529412
2.34 0.666666666666667
2.46666666666667 0.686274509803922
2.48 0.705882352941177
2.66 0.725490196078431
2.73333333333333 0.745098039215686
2.88666666666667 0.764705882352941
2.96666666666667 0.784313725490196
3.08666666666667 0.803921568627451
3.09333333333333 0.823529411764706
3.55333333333333 0.843137254901961
3.94 0.862745098039216
4.00666666666667 0.882352941176471
4.1 0.901960784313726
4.35333333333333 0.92156862745098
4.44666666666667 0.941176470588235
4.49333333333333 0.96078431372549
4.88 0.980392156862745
5.32 1
};
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> img/sat_nt.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color0}{HTML}{004488}
\definecolor{color1}{HTML}{DDAA33}
\definecolor{color2}{HTML}{BB5566}
\definecolor{color3}{HTML}{000000}
\definecolor{color4}{HTML}{AAAAAA}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.00,0.5)},anchor=west},
tick align=outside,
tick pos=left,
width=0.97\linewidth,
height=0.5\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Ratio of non-transitional users (\%)},
xmajorgrids,
xmin=0.65, xmax=1.001,
xtick style={color=black},
xtick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
xticklabels={60,65,70,75,80,85,90,95,100},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
font={\footnotesize},
]
\addplot [semithick, color0, const plot mark left]
table {%
-inf 0
0.766023241103863 0.02
0.776029409694769 0.04
0.787611146781275 0.06
0.793852722462887 0.08
0.800655033274849 0.1
0.800793303087747 0.12
0.809194227949789 0.14
0.810800976420094 0.16
0.815123827524991 0.18
0.81708721528978 0.2
0.81904361972247 0.22
0.819853777382744 0.24
0.821503410738954 0.26
0.822065071504211 0.28
0.82371559575055 0.3
0.82638521345217 0.32
0.828555876318052 0.34
0.832545677319696 0.36
0.836447533695646 0.38
0.838204651959311 0.4
0.841035014189838 0.42
0.845440070309807 0.44
0.848767634379438 0.46
0.849043338471372 0.48
0.851276252244521 0.5
0.852238736967189 0.52
0.853734849935292 0.54
0.863238647575127 0.56
0.864912232189062 0.58
0.868073214373558 0.6
0.870478209551954 0.62
0.874710634408957 0.64
0.878895981116519 0.66
0.880445443399016 0.68
0.883340495492395 0.7
0.891496663138539 0.72
0.89571389167385 0.74
0.895718211171116 0.76
0.897361357826003 0.78
0.900662730470723 0.8
0.904216848610327 0.82
0.909669754292943 0.84
0.910458610791544 0.86
0.912892440644401 0.88
0.914137511039685 0.9
0.926041328828247 0.92
0.926947354978553 0.94
0.950660337436386 0.96
0.960866053500938 0.98
0.96192337130127 1
};
\addlegendentry{HMARL}
\addplot [semithick, color1, const plot mark left]
table {%
-inf 0
0.688628828676302 0.0142857142857143
0.71330459250894 0.0285714285714286
0.716430642509253 0.0428571428571429
0.74346666834646 0.0571428571428571
0.743830497456575 0.0714285714285714
0.744971674337102 0.0857142857142857
0.747868403906019 0.1
0.751316385070184 0.114285714285714
0.75338443444884 0.128571428571429
0.757052806530249 0.142857142857143
0.762993745946849 0.157142857142857
0.764370168838769 0.171428571428571
0.764415811101336 0.185714285714286
0.769260936925327 0.2
0.774263220146431 0.214285714285714
0.775197260194948 0.228571428571429
0.775325104250864 0.242857142857143
0.776310212799038 0.257142857142857
0.781395199691202 0.271428571428571
0.785347170640897 0.285714285714286
0.785722740703938 0.3
0.78577493173946 0.314285714285714
0.786201488582264 0.328571428571429
0.789324340117207 0.342857142857143
0.789506335084889 0.357142857142857
0.790791052407299 0.371428571428571
0.791722259301988 0.385714285714286
0.796753629156814 0.4
0.801452383528032 0.414285714285714
0.803255217999213 0.428571428571429
0.805244243351435 0.442857142857143
0.805293182595843 0.457142857142857
0.806484007232429 0.471428571428571
0.806541190607991 0.485714285714286
0.807205627388492 0.5
0.807929589656735 0.514285714285714
0.810917077042093 0.528571428571429
0.812115002110651 0.542857142857143
0.812255906337895 0.557142857142857
0.814791729910449 0.571428571428571
0.815057312405587 0.585714285714286
0.815683077340915 0.6
0.816683101947589 0.614285714285714
0.817070477586556 0.628571428571429
0.818430035626718 0.642857142857143
0.81997013444645 0.657142857142857
0.822254290382231 0.671428571428571
0.822864912993302 0.685714285714286
0.826089622481412 0.7
0.826688508903016 0.714285714285714
0.826732867079894 0.728571428571429
0.82687431872306 0.742857142857143
0.831002103047813 0.757142857142857
0.833340197435152 0.771428571428571
0.834780043081771 0.785714285714286
0.840788935636735 0.8
0.841306818201076 0.814285714285714
0.841991226760242 0.828571428571429
0.842140110789891 0.842857142857143
0.845954134043627 0.857142857142857
0.84969991240556 0.871428571428571
0.851807255939514 0.885714285714286
0.853542722999461 0.9
0.862016177421511 0.914285714285714
0.867228755963786 0.928571428571429
0.879810408978964 0.942857142857143
0.881615061903326 0.957142857142857
0.884899742142446 0.971428571428571
0.887608266195039 0.985714285714286
0.894841732212613 1
};
\addlegendentry{F=3}
\addplot [semithick, color2, const plot mark left]
table {%
-inf 0
0.736788126135196 0.0196078431372549
0.74516199657689 0.0392156862745098
0.74814627790423 0.0588235294117647
0.74845814222636 0.0784313725490196
0.761749050104485 0.0980392156862745
0.762955738674382 0.117647058823529
0.76616013848819 0.137254901960784
0.770868010491783 0.156862745098039
0.776331433506962 0.176470588235294
0.778218449710727 0.196078431372549
0.780569625272744 0.215686274509804
0.781148056861925 0.235294117647059
0.784492728013151 0.254901960784314
0.786600220220349 0.274509803921569
0.786782562298018 0.294117647058824
0.787646452528318 0.313725490196078
0.790431662877911 0.333333333333333
0.793435427720992 0.352941176470588
0.794248227147691 0.372549019607843
0.794900636497299 0.392156862745098
0.796802928736791 0.411764705882353
0.803850040901833 0.431372549019608
0.804037997341545 0.450980392156863
0.805991381123609 0.470588235294118
0.808561261784037 0.490196078431373
0.811058899759605 0.509803921568627
0.813584203989374 0.529411764705882
0.814846558244813 0.549019607843137
0.815201258815781 0.568627450980392
0.815268031804645 0.588235294117647
0.817862533746534 0.607843137254902
0.819144756453486 0.627450980392157
0.820391267548876 0.647058823529412
0.820442559287348 0.666666666666667
0.821163166868622 0.686274509803922
0.823382785913162 0.705882352941177
0.823662640416972 0.725490196078431
0.82485091616178 0.745098039215686
0.826365533087558 0.764705882352941
0.826444508682977 0.784313725490196
0.833744109746367 0.803921568627451
0.835622367946993 0.823529411764706
0.836486397153007 0.843137254901961
0.836803276507796 0.862745098039216
0.838264742961296 0.882352941176471
0.841444433066439 0.901960784313726
0.843164063423369 0.92156862745098
0.852120985165074 0.941176470588235
0.858569848162545 0.96078431372549
0.859144324080728 0.980392156862745
0.875560444977093 1
};
\addlegendentry{F=4}
\addplot [semithick, color3, const plot mark left]
table {%
-inf 0
0.745391356361479 0.0196078431372549
0.785628052002908 0.0392156862745098
0.788100149664814 0.0588235294117647
0.790479578305286 0.0784313725490196
0.805108036203214 0.0980392156862745
0.818272355906079 0.117647058823529
0.826201248459245 0.137254901960784
0.833044189801074 0.156862745098039
0.838121973159238 0.176470588235294
0.84281468147676 0.196078431372549
0.844749111335877 0.215686274509804
0.84483470939282 0.235294117647059
0.850921725328136 0.254901960784314
0.851018808427193 0.274509803921569
0.853043006392568 0.294117647058824
0.854584007344119 0.313725490196078
0.859730996498769 0.333333333333333
0.864331761816102 0.352941176470588
0.871340314945631 0.372549019607843
0.873792826340382 0.392156862745098
0.881063543162914 0.411764705882353
0.881118420178617 0.431372549019608
0.882137925100599 0.450980392156863
0.882277055285351 0.470588235294118
0.886428619907287 0.490196078431373
0.886555578294632 0.509803921568627
0.893007436868722 0.529411764705882
0.893263493332811 0.549019607843137
0.893498146421621 0.568627450980392
0.896215983527226 0.588235294117647
0.897632080524065 0.607843137254902
0.899920590447454 0.627450980392157
0.907056058021561 0.647058823529412
0.908706477812419 0.666666666666667
0.910547519652706 0.686274509803922
0.914823464880883 0.705882352941177
0.916019641392759 0.725490196078431
0.91841915001715 0.745098039215686
0.927814360240439 0.764705882352941
0.931023523759908 0.784313725490196
0.93185906268986 0.803921568627451
0.933748893866009 0.823529411764706
0.936149494813101 0.843137254901961
0.938305011672672 0.862745098039216
0.948201289908213 0.882352941176471
0.951870786701221 0.901960784313726
0.956666286436252 0.92156862745098
0.958017470587722 0.941176470588235
0.95833305508233 0.96078431372549
0.962446143772454 0.980392156862745
0.978750915750916 1
};
\addlegendentry{Optimal}
\end{axis}


\end{tikzpicture}


==> img/satisfaction.tex <==
\begin{figure}[h]
\begin{center}
    

% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.266666666666667,0.00392156862745098,0.329411764705882}
\definecolor{color1}{rgb}{0.129411764705882,0.568627450980392,0.549019607843137}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,1)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Satisfied transitional users for episode (\%)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=9cm,
height=6cm
]
\addplot [semithick, color0, const plot mark left]
table {%
-inf 0
0.243462897526502 0.002
0.274111111111111 0.004
0.305646825396825 0.006
0.311190476190476 0.008
0.312119047619048 0.01
0.34186017163049 0.012
0.356987056567593 0.014
0.360349206349206 0.016
0.363944444444444 0.018
0.368444444444445 0.02
0.369313492063492 0.022
0.386026936026936 0.024
0.386301587301587 0.026
0.394944444444444 0.028
0.406407407407407 0.03
0.409744708994709 0.032
0.417738095238095 0.034
0.422269841269841 0.036
0.446936507936508 0.038
0.447769841269841 0.04
0.466884920634921 0.042
0.467809523809524 0.044
0.468992063492063 0.046
0.473722222222222 0.048
0.478820308611249 0.05
0.48652380952381 0.052
0.498134328358209 0.054
0.500333333333333 0.056
0.509555984555984 0.058
0.510825396825397 0.06
0.526111111111111 0.062
0.527214933592485 0.064
0.532222222222222 0.066
0.533333333333333 0.068
0.535736772486772 0.07
0.538528138528138 0.072
0.543202764976959 0.074
0.547531746031746 0.076
0.547828185328185 0.078
0.549174603174603 0.08
0.553555555555556 0.082
0.554281746031746 0.084
0.558086419753086 0.086
0.558666666666667 0.088
0.56322619047619 0.09
0.567770442520443 0.092
0.582797619047619 0.094
0.583276255707763 0.096
0.584364261168385 0.098
0.586238095238095 0.1
0.587238095238095 0.102
0.587444444444445 0.104
0.588777777777778 0.106
0.5889338731444 0.108
0.58956746031746 0.11
0.589688440431935 0.112
0.590055555555556 0.114
0.591118800461361 0.116
0.592567567567567 0.118
0.593111111111111 0.12
0.600008296001327 0.122
0.605466304168726 0.124
0.615502842928216 0.126
0.615666666666667 0.128
0.621111111111111 0.13
0.621722222222222 0.132
0.624650793650794 0.134
0.628611111111111 0.136
0.6315 0.138
0.636031746031746 0.14
0.640675990675991 0.142
0.643811274509804 0.144
0.645055555555555 0.146
0.645688545688546 0.148
0.646920289855073 0.15
0.65068253968254 0.152
0.650992727079684 0.154
0.653611111111111 0.156
0.656404761904762 0.158
0.657166666666667 0.16
0.657625661375661 0.162
0.658171206225681 0.164
0.661428571428571 0.166
0.662896825396825 0.168
0.663611111111111 0.17
0.664420634920635 0.172
0.668357142857143 0.174
0.668986772486772 0.176
0.669007936507936 0.178
0.672241784037559 0.18
0.673251231527094 0.182
0.674420634920635 0.184
0.678055555555556 0.186
0.680888888888889 0.188
0.681611111111111 0.19
0.682785714285714 0.192
0.685206349206349 0.194
0.6855 0.196
0.690589569160998 0.198
0.690888888888889 0.2
0.693069145466406 0.202
0.693253968253968 0.204
0.697484126984127 0.206
0.699166666666667 0.208
0.702719877986782 0.21
0.704166666666667 0.212
0.704861111111111 0.214
0.707095046854083 0.216
0.708206349206349 0.218
0.709222222222222 0.22
0.710888888888889 0.222
0.710989417989418 0.224
0.712298762921539 0.226
0.712365079365079 0.228
0.715051020408163 0.23
0.717730158730159 0.232
0.719722222222222 0.234
0.723150793650794 0.236
0.723222222222222 0.238
0.725111111111111 0.24
0.725777777777778 0.242
0.728455284552845 0.244
0.731071428571428 0.246
0.731531746031746 0.248
0.733396825396825 0.25
0.735718253968254 0.252
0.735888888888889 0.254
0.735995903737839 0.256
0.737678339818418 0.258
0.737777777777778 0.26
0.740611111111111 0.262
0.741571609632446 0.264
0.74271186440678 0.266
0.743611111111111 0.268
0.744174603174603 0.27
0.745555555555556 0.272
0.746333333333333 0.274
0.746948356807512 0.276
0.751419312169312 0.278
0.755333333333333 0.28
0.758801587301587 0.282
0.759992063492063 0.284
0.760092272202999 0.286
0.760726558664703 0.288
0.763634920634921 0.29
0.763657407407407 0.292
0.764055555555556 0.294
0.765845070422535 0.296
0.766575396825397 0.298
0.767525035765379 0.3
0.768563492063492 0.302
0.76865873015873 0.304
0.77070534698521 0.306
0.776336746302617 0.308
0.776388888888889 0.31
0.77765873015873 0.312
0.778150793650794 0.314
0.778611111111111 0.316
0.779039682539682 0.318
0.781719279472088 0.32
0.781802721088435 0.322
0.78368253968254 0.324
0.785069444444444 0.326
0.786119047619048 0.328
0.79006746031746 0.33
0.793277777777778 0.332
0.794405997693195 0.334
0.795277777777778 0.336
0.795817245817246 0.338
0.797444444444445 0.34
0.797977684797768 0.342
0.798185941043084 0.344
0.799444444444444 0.346
0.801254480286738 0.348
0.804324074074074 0.35
0.805777777777778 0.352
0.8085 0.354
0.812757201646091 0.356
0.812777777777778 0.358
0.816666666666667 0.36
0.818904593639576 0.362
0.819952380952381 0.364
0.821174863387978 0.366
0.821373015873016 0.368
0.82536231884058 0.37
0.8265 0.372
0.826666666666667 0.374
0.827333333333333 0.376
0.828055555555556 0.378
0.82806746031746 0.38
0.829944444444444 0.382
0.833101045296167 0.384
0.833563492063492 0.386
0.835394353819959 0.388
0.840722222222222 0.39
0.84181746031746 0.392
0.843790849673203 0.394
0.84490873015873 0.396
0.849166666666667 0.398
0.850694444444444 0.4
0.851147342995169 0.402
0.851405014302541 0.404
0.852277777777778 0.406
0.852954292084727 0.408
0.855138888888889 0.41
0.85518648018648 0.412
0.855683269476373 0.414
0.85738255033557 0.416
0.859620661824052 0.418
0.860452380952381 0.42
0.860555555555556 0.422
0.861888888888889 0.424
0.866111111111111 0.426
0.866723744292237 0.428
0.868396825396825 0.43
0.869039682539682 0.432
0.871333333333333 0.434
0.872 0.436
0.873293650793651 0.438
0.877758620689655 0.44
0.878703703703704 0.442
0.878861686017163 0.444
0.879277777777778 0.446
0.881940476190476 0.448
0.883053691275168 0.45
0.884611111111111 0.452
0.886825396825397 0.454
0.891388888888889 0.456
0.894555555555556 0.458
0.894777777777778 0.46
0.899527186761229 0.462
0.899944444444445 0.464
0.901888888888889 0.466
0.904611111111111 0.468
0.9065 0.47
0.911583333333333 0.472
0.913271604938272 0.474
0.920488721804511 0.476
0.9255 0.478
0.928380952380952 0.48
0.930057471264368 0.482
0.930888888888889 0.484
0.932218309859155 0.486
0.936345381526104 0.488
0.938225255972696 0.49
0.93855981416957 0.492
0.938777777777778 0.494
0.94055944055944 0.496
0.940873015873016 0.498
0.942517006802721 0.5
0.943333333333333 0.502
0.943611111111111 0.504
0.943888602372357 0.506
0.945460317460317 0.508
0.945833333333333 0.51
0.946 0.512
0.946444444444444 0.514
0.946666666666667 0.516
0.948666666666667 0.518
0.948777777777778 0.52
0.949250288350634 0.522
0.950592885375494 0.524
0.952484126984127 0.526
0.953333333333333 0.528
0.954 0.53
0.95400238948626 0.532
0.956286043829296 0.534
0.957879818594104 0.536
0.957912698412698 0.538
0.958833333333333 0.54
0.961111111111111 0.542
0.961298779439574 0.544
0.961611111111111 0.546
0.963333333333333 0.548
0.964444444444444 0.55
0.965531746031746 0.552
0.968333333333333 0.554
0.968333333333333 0.556
0.971072796934866 0.558
0.978722222222222 0.56
0.98046398046398 0.562
0.981388888888889 0.564
0.9825 0.566
0.983673469387755 0.568
0.987166666666667 0.57
0.98875 0.572
0.989166666666667 0.574
0.991123188405797 0.576
0.992 0.578
0.993333333333333 0.58
0.993888888888889 0.582
0.995833333333333 0.584
0.998222222222222 0.586
0.998888888888889 0.588
0.999094202898551 0.59
1 0.592
1 0.594
1 0.596
1 0.598
1 0.6
1 0.602
1 0.604
1 0.606
1 0.608
1 0.61
1 0.612
1 0.614
1 0.616
1 0.618
1 0.62
1 0.622
1 0.624
1 0.626
1 0.628
1 0.63
1 0.632
1 0.634
1 0.636
1 0.638
1 0.64
1 0.642
1 0.644
1 0.646
1 0.648
1 0.65
1 0.652
1 0.654
1 0.656
1 0.658
1 0.66
1 0.662
1 0.664
1 0.666
1 0.668
1 0.67
1 0.672
1 0.674
1 0.676
1 0.678
1 0.68
1 0.682
1 0.684
1 0.686
1 0.688
1 0.69
1 0.692
1 0.694
1 0.696
1 0.698
1 0.7
1 0.702
1 0.704
1 0.706
1 0.708
1 0.71
1 0.712
1 0.714
1 0.716
1 0.718
1 0.72
1 0.722
1 0.724
1 0.726
1 0.728
1 0.73
1 0.732
1 0.734
1 0.736
1 0.738
1 0.74
1 0.742
1 0.744
1 0.746
1 0.748
1 0.75
1 0.752
1 0.754
1 0.756
1 0.758
1 0.76
1 0.762
1 0.764
1 0.766
1 0.768
1 0.77
1 0.772
1 0.774
1 0.776
1 0.778
1 0.78
1 0.782
1 0.784
1 0.786
1 0.788
1 0.79
1 0.792
1 0.794
1 0.796
1 0.798
1 0.8
1 0.802
1 0.804
1 0.806
1 0.808
1 0.81
1 0.812
1 0.814
1 0.816
1 0.818
1 0.82
1 0.822
1 0.824
1 0.826
1 0.828
1 0.83
1 0.832
1 0.834
1 0.836
1 0.838
1 0.84
1 0.842
1 0.844
1 0.846
1 0.848
1 0.85
1 0.852
1 0.854
1 0.856
1 0.858
1 0.86
1 0.862
1 0.864
1 0.866
1 0.868
1 0.87
1 0.872
1 0.874
1 0.876
1 0.878
1 0.88
1 0.882
1 0.884
1 0.886
1 0.888
1 0.89
1 0.892
1 0.894
1 0.896
1 0.898
1 0.9
1 0.902
1 0.904
1 0.906
1 0.908
1 0.91
1 0.912
1 0.914
1 0.916
1 0.918
1 0.92
1 0.922
1 0.924
1 0.926
1 0.928
1 0.93
1 0.932
1 0.934
1 0.936
1 0.938
1 0.94
1 0.942
1 0.944
1 0.946
1 0.948
1 0.95
1 0.952
1 0.954
1 0.956
1 0.958
1 0.96
1 0.962
1 0.964
1 0.966
1 0.968
1 0.97
1 0.972
1 0.974
1 0.976
1 0.978
1 0.98
1 0.982
1 0.984
1 0.986
1 0.988
1 0.99
1 0.992
1 0.994
1 0.996
1 0.998
1 1
};
\addlegendentry{HMARL}
\addplot [semithick, red, const plot mark left]
table {%
-inf 0
0.0711952380952381 0.01
0.0812908973113055 0.02
0.0962761904761905 0.03
0.101166666666667 0.04
0.104209523809524 0.05
0.104990934249451 0.06
0.108276023757424 0.07
0.108447619047619 0.08
0.108861904761905 0.09
0.109247619047619 0.1
0.110179685179685 0.11
0.110828571428571 0.12
0.1117 0.13
0.11247619047619 0.14
0.113447619047619 0.15
0.114997619047619 0.16
0.115052218070327 0.17
0.11512928022362 0.18
0.115136054421769 0.19
0.116537301587302 0.2
0.118566666666667 0.21
0.1187 0.22
0.118780952380952 0.23
0.118809523809524 0.24
0.12069783197832 0.25
0.12382380952381 0.26
0.124209523809524 0.27
0.125328571428571 0.28
0.128347280334728 0.29
0.128833333333333 0.3
0.133633372048006 0.31
0.134766666666667 0.32
0.135535714285714 0.33
0.135749822316986 0.34
0.137233333333333 0.35
0.140257084428864 0.36
0.142266666666667 0.37
0.142344322344322 0.38
0.142866685752457 0.39
0.14421768707483 0.4
0.144802494802495 0.41
0.146026722925457 0.42
0.146780538302277 0.43
0.146908602150538 0.44
0.149560206248104 0.45
0.150333333333333 0.46
0.1535 0.47
0.154580952380952 0.48
0.157562724014337 0.49
0.157857646229739 0.5
0.159251290877797 0.51
0.161037283130306 0.52
0.162084688948043 0.53
0.162834745350083 0.54
0.163151927437642 0.55
0.168350168350168 0.56
0.168459610564874 0.57
0.170666666666667 0.58
0.171786204193612 0.59
0.173243129851059 0.6
0.173633333333333 0.61
0.173896011396011 0.62
0.174235474006116 0.63
0.175905534627644 0.64
0.17590618336887 0.65
0.175937286980232 0.66
0.176370851370851 0.67
0.179344330324722 0.68
0.181172839506173 0.69
0.182568438003221 0.7
0.182773109243697 0.71
0.183834048640916 0.72
0.185783298826777 0.73
0.186443542934415 0.74
0.187542778918549 0.75
0.189285714285714 0.76
0.191066666666667 0.77
0.192852303523035 0.78
0.193610051823604 0.79
0.196314102564103 0.8
0.199366666666667 0.81
0.2018090839107 0.82
0.20218715393134 0.83
0.203196053196053 0.84
0.204065040650406 0.85
0.205907172995781 0.86
0.206864754098361 0.87
0.207689393939394 0.88
0.209293840993187 0.89
0.212251655629139 0.9
0.215028763183126 0.91
0.215724946695096 0.92
0.218817204301075 0.93
0.225396825396825 0.94
0.23716894977169 0.95
0.238095238095238 0.96
0.243595041322314 0.97
0.244063324538259 0.98
0.27089552238806 0.99
0.273719563392107 1
};
\addlegendentry{Random}
\addplot [semithick, color1, const plot mark left]
table {%
-inf 0
0.326689708141321 0.01
0.358988888888889 0.02
0.404330952380952 0.03
0.437833333333333 0.04
0.471204761904762 0.05
0.472664558781259 0.06
0.500221827861579 0.07
0.502430952380952 0.08
0.522540187590187 0.09
0.527326190476191 0.1
0.536192468619247 0.11
0.542533333333333 0.12
0.590174311033207 0.13
0.590449894817365 0.14
0.591428571428572 0.15
0.650030952380952 0.16
0.655553965073003 0.17
0.656849206349206 0.18
0.681831501831502 0.19
0.682328571428571 0.2
0.693376316043659 0.21
0.698971428571429 0.22
0.699918722509084 0.23
0.708432741732131 0.24
0.7116 0.25
0.715367965367965 0.26
0.722705314009662 0.27
0.734814814814815 0.28
0.746323529411765 0.29
0.754082998661312 0.3
0.760577715934859 0.31
0.767744252873563 0.32
0.769047619047619 0.33
0.77040887040887 0.34
0.789325842696629 0.35
0.794863945578231 0.36
0.8065 0.37
0.815715873015873 0.38
0.823274562989753 0.39
0.830406504065041 0.4
0.834242424242424 0.41
0.836785449146251 0.42
0.846327858692284 0.43
0.848902606310014 0.44
0.851561904761905 0.45
0.854557142857143 0.46
0.856060606060606 0.47
0.886161321671526 0.48
0.891347687400319 0.49
0.897722567287785 0.5
0.905159613956941 0.51
0.9062 0.52
0.906515775034294 0.53
0.91115760111576 0.54
0.915848670756646 0.55
0.92246982358403 0.56
0.93175965665236 0.57
0.932666666666667 0.58
0.934566666666667 0.59
0.93581713462923 0.6
0.938730853391685 0.61
0.939917695473251 0.62
0.946121593291405 0.63
0.950035536602701 0.64
0.961770623742455 0.65
0.97301912568306 0.66
0.974742857142857 0.67
0.981333333333333 0.68
0.988541666666667 0.69
0.989517819706499 0.7
0.994969818913481 0.71
0.997767857142857 0.72
1 0.73
1 0.74
1 0.75
1 0.76
1 0.77
1 0.78
1 0.79
1 0.8
1 0.81
1 0.82
1 0.83
1 0.84
1 0.85
1 0.86
1 0.87
1 0.88
1 0.89
1 0.9
1 0.91
1 0.92
1 0.93
1 0.94
1 0.95
1 0.96
1 0.97
1 0.98
1 0.99
1 1
};
\addlegendentry{$F_t=3$}
\addplot [semithick, color2, const plot mark left]
table {%
-inf 0
0.180346475507766 0.01
0.183444444444444 0.02
0.201444444444444 0.03
0.203571428571429 0.04
0.239480077745384 0.05
0.263964285714286 0.06
0.300123015873016 0.07
0.328555555555556 0.08
0.334166666666667 0.09
0.336981436642454 0.1
0.339354497354497 0.11
0.343468253968254 0.12
0.374111111111111 0.13
0.374111111111111 0.14
0.380487804878049 0.15
0.391611111111111 0.16
0.395365079365079 0.17
0.409865079365079 0.18
0.413522486772487 0.19
0.414358353510896 0.2
0.42520184544406 0.21
0.425642857142857 0.22
0.429277777777778 0.23
0.431888888888889 0.24
0.432166666666667 0.25
0.438730158730159 0.26
0.443788638262323 0.27
0.445023980815348 0.28
0.458309523809524 0.29
0.459777777777778 0.3
0.462097069597069 0.31
0.499063492063492 0.32
0.510810810810811 0.33
0.514539682539683 0.34
0.5228971150504 0.35
0.537981859410431 0.36
0.552444444444445 0.37
0.556059523809524 0.38
0.558742063492064 0.39
0.561986301369863 0.4
0.56934126984127 0.41
0.585526315789474 0.42
0.590007936507936 0.43
0.590103174603175 0.44
0.592122395833333 0.45
0.59378733572282 0.46
0.598277777777778 0.47
0.598904761904762 0.48
0.613944444444444 0.49
0.623456790123457 0.5
0.629611111111111 0.51
0.631631455399061 0.52
0.6373795761079 0.53
0.642517006802721 0.54
0.649611111111111 0.55
0.656625615763547 0.56
0.67631746031746 0.57
0.684666666666667 0.58
0.685983751608752 0.59
0.687024608501119 0.6
0.706351981351981 0.61
0.71030303030303 0.62
0.711134453781513 0.63
0.729251700680272 0.64
0.731444444444444 0.65
0.747134920634921 0.66
0.749704491725768 0.67
0.751451800232288 0.68
0.753555555555556 0.69
0.755815972222222 0.7
0.758833333333333 0.71
0.765166666666667 0.72
0.771604938271605 0.73
0.771666666666667 0.74
0.774888888888889 0.75
0.786857142857143 0.76
0.791222222222222 0.77
0.792630385487528 0.78
0.795728038507822 0.79
0.802334630350194 0.8
0.804196642685851 0.81
0.815371621621622 0.82
0.853944444444445 0.83
0.858739076154806 0.84
0.859222222222222 0.85
0.864492753623188 0.86
0.899163879598662 0.87
0.906587301587301 0.88
0.909941520467836 0.89
0.915833333333333 0.9
0.932002314814815 0.91
0.935254027261462 0.92
0.958646616541353 0.93
0.961666666666667 0.94
0.971111111111111 0.95
1 0.96
1 0.97
1 0.98
1 0.99
1 1
};
\addlegendentry{$F_t=1$}
\end{axis}

\end{tikzpicture}
\end{center}
\caption{CDF of transitional users satisfaction}
\label{fig:cdf}
\end{figure}


==> img/scalability.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{HTML}{004488}
\definecolor{color1}{HTML}{DDAA33}
\definecolor{color2}{HTML}{BB5566}
\definecolor{color3}{HTML}{000000}
\definecolor{color4}{HTML}{AAAAAA}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.25)},
  anchor=east,
  draw=white!80!black,
},
width=\linewidth,
height=0.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={GOPS available at every EC ($G_{th}$)},
xmajorgrids,
xmin=1795, xmax=1905,
xtick={1800,1825,1850,1875,1900},
xticklabels={$14k$,$15k$,$16k$,$17k$,$18k$},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio of users (\%)},
ymajorgrids,
ymin=0.715877691331785, ymax=0.95,
ytick={0.75,0.80,0.85,0.90,0.95},
yticklabels={75,80,85,90},
ytick style={color=black},
font={\footnotesize},
]
%\addplot+ [semithick, color0, mark=*, mark size=3, mark options={solid}]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1800 0.784230604561542
1825 0.806592615759745
1850 0.851757494605855
1875 0.89215305187686
1900 0.900997285731897
};
\addlegendentry{HMARL}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
1800 0.806617475615462
1825 0.811973710397707
1850 0.807567608522614
1875 0.854379787714104
1900 0.859921562162581
};
\addlegendentry{F=$3$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
1800 0.730863270667943
1825 0.724692910112742
1850 0.811058899759605
1875 0.854592163239549
1900 0.872982693860269
};
\addlegendentry{F=$4$}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
1800 0.849168459556006
1825 0.84203056301744
1850 0.877131257182077
1875 0.926698109246169
1900 0.935171150037608
};
\addlegendentry{Optimal}
\end{axis}

\end{tikzpicture}


==> img/viol.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend entries={GOPS load violations,
                Midhaul load violations},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  at={(0.55,0.95)},
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
xtick={1.5,4.5,7.5,10.5},
xticklabels={Optimal,HMARL,F=3,F=4},
y grid style={white!69.0196078431373!black},
ylabel={Violation per episode ratio},
ymajorgrids,
ymin=-3.56666666666667, ymax=80,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80},
yticklabels={0,10,20,30,40,50,60,70,80},
height=0.5\linewidth,
width=\linewidth
]
\addlegendimage{only marks, mark=square*,color=color0,fill}
\addlegendimage{only marks, mark=square* ,color=red,fill}
\addplot [black, forget plot]
table {%
1 7.75
1 0
};
\addplot [black, forget plot]
table {%
1 20.0833333333333
1 33.6666666666667
};
\addplot [black, forget plot]
table {%
0.85 0
1.15 0
};
\addplot [black, forget plot]
table {%
0.85 33.6666666666667
1.15 33.6666666666667
};
\addplot [black, forget plot]
table {%
2 0
2 0
};
\addplot [black, forget plot]
table {%
2 0
2 0
};
\addplot [black, forget plot]
table {%
1.85 0
2.15 0
};
\addplot [black, forget plot]
table {%
1.85 0
2.15 0
};
\addplot [black, forget plot]
table {%
4 9.79166666666667
4 1.16666666666667
};
\addplot [black, forget plot]
table {%
4 22.625
4 36.5
};
\addplot [black, forget plot]
table {%
3.85 1.16666666666667
4.15 1.16666666666667
};
\addplot [black, forget plot]
table {%
3.85 36.5
4.15 36.5
};
\addplot [black, forget plot]
table {%
5 0
5 0
};
\addplot [black, forget plot]
table {%
5 1.41666666666667
5 3.33333333333333
};
\addplot [black, forget plot]
table {%
4.85 0
5.15 0
};
\addplot [black, forget plot]
table {%
4.85 3.33333333333333
5.15 3.33333333333333
};
\addplot [black, forget plot]
table {%
7 25.75
7 4.66666666666667
};
\addplot [black, forget plot]
table {%
7 47.1666666666667
7 66.1666666666667
};
\addplot [black, forget plot]
table {%
6.85 4.66666666666667
7.15 4.66666666666667
};
\addplot [black, forget plot]
table {%
6.85 66.1666666666667
7.15 66.1666666666667
};
\addplot [black, forget plot]
table {%
8 0
8 0
};
\addplot [black, forget plot]
table {%
8 0
8 0
};
\addplot [black, forget plot]
table {%
7.85 0
8.15 0
};
\addplot [black, forget plot]
table {%
7.85 0
8.15 0
};
\addplot [black, forget plot]
table {%
10 25.875
10 5.33333333333333
};
\addplot [black, forget plot]
table {%
10 46.5833333333333
10 71.3333333333333
};
\addplot [black, forget plot]
table {%
9.85 5.33333333333333
10.15 5.33333333333333
};
\addplot [black, forget plot]
table {%
9.85 71.3333333333333
10.15 71.3333333333333
};
\addplot [black, forget plot]
table {%
11 0
11 0
};
\addplot [black, forget plot]
table {%
11 0
11 0
};
\addplot [black, forget plot]
table {%
10.85 0
11.15 0
};
\addplot [black, forget plot]
table {%
10.85 0
11.15 0
};
\path [draw=color0, fill=color0]
(axis cs:0.7,7.75)
--(axis cs:1.3,7.75)
--(axis cs:1.3,20.0833333333333)
--(axis cs:0.7,20.0833333333333)
--(axis cs:0.7,7.75)
--cycle;
\path [draw=red, fill=red]
(axis cs:1.7,0)
--(axis cs:2.3,0)
--(axis cs:2.3,0)
--(axis cs:1.7,0)
--(axis cs:1.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:3.7,9.79166666666667)
--(axis cs:4.3,9.79166666666667)
--(axis cs:4.3,22.625)
--(axis cs:3.7,22.625)
--(axis cs:3.7,9.79166666666667)
--cycle;
\path [draw=red, fill=red]
(axis cs:4.7,0)
--(axis cs:5.3,0)
--(axis cs:5.3,1.41666666666667)
--(axis cs:4.7,1.41666666666667)
--(axis cs:4.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:6.7,25.75)
--(axis cs:7.3,25.75)
--(axis cs:7.3,47.1666666666667)
--(axis cs:6.7,47.1666666666667)
--(axis cs:6.7,25.75)
--cycle;
\path [draw=red, fill=red]
(axis cs:7.7,0)
--(axis cs:8.3,0)
--(axis cs:8.3,0)
--(axis cs:7.7,0)
--(axis cs:7.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:9.7,25.875)
--(axis cs:10.3,25.875)
--(axis cs:10.3,46.5833333333333)
--(axis cs:9.7,46.5833333333333)
--(axis cs:9.7,25.875)
--cycle;
\path [draw=red, fill=red]
(axis cs:10.7,0)
--(axis cs:11.3,0)
--(axis cs:11.3,0)
--(axis cs:10.7,0)
--(axis cs:10.7,0)
--cycle;
\addplot [black, forget plot]
table {%
0.7 12.1666666666667
1.3 12.1666666666667
};
\addplot [black, forget plot]
table {%
1.7 0
2.3 0
};
\addplot [black, forget plot]
table {%
3.7 14.6666666666667
4.3 14.6666666666667
};
\addplot [black, forget plot]
table {%
4.7 0.333333333333333
5.3 0.333333333333333
};
\addplot [black, forget plot]
table {%
6.7 36.1666666666667
7.3 36.1666666666667
};
\addplot [black, forget plot]
table {%
7.7 0
8.3 0
};
\addplot [black, forget plot]
table {%
9.7 36.3333333333333
10.3 36.3333333333333
};
\addplot [black, forget plot]
table {%
10.7 0
11.3 0
};
\end{axis}

\end{tikzpicture}


==> img/viol_1.tex <==
% This file was created with tikzplotlib v0.9.12.

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
legend cell align={left},
legend entries={GOPS load violations,
                Midhaul load violations},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=0.8\linewidth,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1.5,4.5,7.5},
xticklabels={HMARL,F=3,F=4},
y grid style={white!69.0196078431373!black},
ylabel={Violation per episode ratio},
ymajorgrids,
ymin=-3.56666666666667, ymax=100,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%}
]
\addlegendimage{only marks, mark=square*,color=color0,fill}
\addlegendimage{only marks, mark=square* ,color=red,fill}
\addplot [black, forget plot]
table {%
1 7.75
1 0
};
\addplot [black, forget plot]
table {%
1 20.0833333333333
1 33.6666666666667
};
\addplot [black, forget plot]
table {%
0.85 0
1.15 0
};
\addplot [black, forget plot]
table {%
0.85 33.6666666666667
1.15 33.6666666666667
};
\addplot [black, forget plot]
table {%
2 0
2 0
};
\addplot [black, forget plot]
table {%
2 0
2 0
};
\addplot [black, forget plot]
table {%
1.85 0
2.15 0
};
\addplot [black, forget plot]
table {%
1.85 0
2.15 0
};
\addplot [black, forget plot]
table {%
4 9.79166666666667
4 1.16666666666667
};
\addplot [black, forget plot]
table {%
4 22.625
4 36.5
};
\addplot [black, forget plot]
table {%
3.85 1.16666666666667
4.15 1.16666666666667
};
\addplot [black, forget plot]
table {%
3.85 36.5
4.15 36.5
};
\addplot [black, forget plot]
table {%
5 0
5 0
};
\addplot [black, forget plot]
table {%
5 1.41666666666667
5 3.33333333333333
};
\addplot [black, forget plot]
table {%
4.85 0
5.15 0
};
\addplot [black, forget plot]
table {%
4.85 3.33333333333333
5.15 3.33333333333333
};
\addplot [black, forget plot]
table {%
7 25.75
7 4.66666666666667
};
\addplot [black, forget plot]
table {%
7 47.1666666666667
7 66.1666666666667
};
\addplot [black, forget plot]
table {%
6.85 4.66666666666667
7.15 4.66666666666667
};
\addplot [black, forget plot]
table {%
6.85 66.1666666666667
7.15 66.1666666666667
};
\addplot [black, forget plot]
table {%
8 0
8 0
};
\addplot [black, forget plot]
table {%
8 0
8 0
};
\addplot [black, forget plot]
table {%
7.85 0
8.15 0
};
\addplot [black, forget plot]
table {%
7.85 0
8.15 0
};
\addplot [black, forget plot]
table {%
10 25.875
10 5.33333333333333
};
\addplot [black, forget plot]
table {%
10 46.5833333333333
10 71.3333333333333
};
\addplot [black, forget plot]
table {%
9.85 5.33333333333333
10.15 5.33333333333333
};
\addplot [black, forget plot]
table {%
9.85 71.3333333333333
10.15 71.3333333333333
};
\addplot [black, forget plot]
table {%
11 0
11 0
};
\addplot [black, forget plot]
table {%
11 0
11 0
};
\addplot [black, forget plot]
table {%
10.85 0
11.15 0
};
\addplot [black, forget plot]
table {%
10.85 0
11.15 0
};
\path [draw=color0, fill=color0]
(axis cs:0.7,7.75)
--(axis cs:1.3,7.75)
--(axis cs:1.3,20.0833333333333)
--(axis cs:0.7,20.0833333333333)
--(axis cs:0.7,7.75)
--cycle;
\path [draw=red, fill=red]
(axis cs:1.7,0)
--(axis cs:2.3,0)
--(axis cs:2.3,0)
--(axis cs:1.7,0)
--(axis cs:1.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:3.7,9.79166666666667)
--(axis cs:4.3,9.79166666666667)
--(axis cs:4.3,22.625)
--(axis cs:3.7,22.625)
--(axis cs:3.7,9.79166666666667)
--cycle;
\path [draw=red, fill=red]
(axis cs:4.7,0)
--(axis cs:5.3,0)
--(axis cs:5.3,1.41666666666667)
--(axis cs:4.7,1.41666666666667)
--(axis cs:4.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:6.7,25.75)
--(axis cs:7.3,25.75)
--(axis cs:7.3,47.1666666666667)
--(axis cs:6.7,47.1666666666667)
--(axis cs:6.7,25.75)
--cycle;
\path [draw=red, fill=red]
(axis cs:7.7,0)
--(axis cs:8.3,0)
--(axis cs:8.3,0)
--(axis cs:7.7,0)
--(axis cs:7.7,0)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:9.7,25.875)
--(axis cs:10.3,25.875)
--(axis cs:10.3,46.5833333333333)
--(axis cs:9.7,46.5833333333333)
--(axis cs:9.7,25.875)
--cycle;
\path [draw=red, fill=red]
(axis cs:10.7,0)
--(axis cs:11.3,0)
--(axis cs:11.3,0)
--(axis cs:10.7,0)
--(axis cs:10.7,0)
--cycle;
\addplot [black, forget plot]
table {%
0.7 12.1666666666667
1.3 12.1666666666667
};
\addplot [black, forget plot]
table {%
1.7 0
2.3 0
};
\addplot [black, forget plot]
table {%
3.7 14.6666666666667
4.3 14.6666666666667
};
\addplot [black, forget plot]
table {%
4.7 0.333333333333333
5.3 0.333333333333333
};
\addplot [black, forget plot]
table {%
6.7 36.1666666666667
7.3 36.1666666666667
};
\addplot [black, forget plot]
table {%
7.7 0
8.3 0
};
\addplot [black, forget plot]
table {%
9.7 36.3333333333333
10.3 36.3333333333333
};
\addplot [black, forget plot]
table {%
10.7 0
11.3 0
};
\end{axis}

\end{tikzpicture}

